LNL-FPC: The Linear/Non-linear Fixpoint Calculus

We describe a type system with mixed linear and non-linear recursive types called LNL-FPC (the linear/non-linear fixpoint calculus). The type system supports linear typing, which enhances the safety properties of programs, but also supports non-linear typing as well, which makes the type system more convenient for programming. Just as in FPC, we show that LNL-FPC supports type-level recursion, which in turn induces term-level recursion. We also provide sound and computationally adequate categorical models for LNL-FPC that describe the categorical structure of the substructural operations of Intuitionistic Linear Logic at all non-linear types, including the recursive ones. In order to do so, we describe a new technique for solving recursive domain equations within cartesian categories by constructing the solutions over pre-embeddings. The type system also enjoys implicit weakening and contraction rules that we are able to model by identifying the canonical comonoid structure of all non-linear types. We also show that the requirements of our abstract model are reasonable by constructing a large class of concrete models that have found applications not only in classical functional programming, but also in emerging programming paradigms that incorporate linear types, such as quantum programming and circuit description programming languages.

==> tikz/2-categorical-cor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (2.75, 1.5) {$\CC$};
		\node [style=empty] (1) at (2.75, -1.5) {$\DD$};
		\node [style=empty] (2) at (1.075, 0) {$T \circ \langle \Id, T^\dagger \rangle$};
		\node [style=empty] (3) at (3.675, 0) {$T^\dagger$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.75, 0.3) {$\phi^T$};
		\node [style=empty] (7) at (-2.75, 1.5) {$\AAA$};
		\node [style=empty] (8) at (-2.75, -1.5) {$\BB$};
		\node [style=empty] (9) at (-4.425, 0) {$H \circ \langle \Id, H^\dagger \rangle$};
		\node [style=empty] (10) at (-1.825, 0) {$H^\dagger$};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-2.75, 0.3) {$\phi^H$};
		\node [style=none] (14) at (0, -1.75) {$M$};
		\node [style=none] (15) at (0, 1.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, in=60, out=-60] (0) to (1);
		\draw [style=->, in=120, out=-120] (0) to (1);
		\draw [style=naturalto] (5.center) to (4.center);
		\draw [style=->, in=60, out=-60] (7) to (8);
		\draw [style=->, in=120, out=-120] (7) to (8);
		\draw [style=naturalto] (12.center) to (11.center);
		\draw [style=->] (8) to (1);
		\draw [style=->] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adequacy-forgetful.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6.75, 1) {$\RR(A)_e \times \RR(B)_e$};
		\node [style=empty] (1) at (-2.5, 1) {$\RR(A \star B)_e$};
		\node [style=none] (2) at (-4.5, 1.25) {$\star_e^{A,B}$};
		\node [style=empty] (3) at (-6.75, -1) {$\LL_e \times \LL_e$};
		\node [style=empty] (4) at (-2.5, -1) {$\LL_e$};
		\node [style=none] (5) at (-4.5, -1.25) {$\star_e$};
		\node [style=none] (6) at (-1.875, 0) {$U^{A \star B}_e$};
		\node [style=none] (7) at (-7.625, 0) {$U^{A}_e \times U^{B}_e$};
		\node [style=none] (8) at (2.75, -1.25) {$!_e$};
		\node [style=empty] (9) at (4.5, 1) {$\RR(!A)_e$};
		\node [style=none] (10) at (0.875, 0) {$U^{A}_e$};
		\node [style=empty] (11) at (4.5, -1) {$\LL_e$};
		\node [style=empty] (12) at (1.25, 1) {$\RR(A)_e$};
		\node [style=none] (13) at (2.75, 1.25) {$!_e^{A}$};
		\node [style=none] (14) at (5, 0) {$U^{!A}_e$};
		\node [style=empty] (15) at (1.25, -1) {$\LL_e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (0) to (3);
		\draw [style=->] (1) to (4);
		\draw [style=->] (3) to (4);
		\draw [style=->] (12) to (9);
		\draw [style=->] (12) to (15);
		\draw [style=->] (9) to (11);
		\draw [style=->] (15) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/alpha-dagger-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0, -0.5) {$\alpha^\dagger_A$};
		\node [style=empty] (1) at (-2.5, -0.25) {$T^\dagger NA$};
		\node [style=empty] (2) at (2.5, -0.25) {$M H^\dagger A$};
		\node [style=empty] (3) at (-2.5, 2) {$\colim(T^* NA)$};
		\node [style=empty] (4) at (2.5, 2) {$\colim(MH^*A)$};
		\node [style=empty] (5) at (0, 2.25) {$\colim(\alpha^*_A)$};
		\node [style=empty] (6) at (2.5, 1) {$M \colim(H^*A)$};
		\node [style=none] (7) at (0, 1) {(def)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (2);
		\draw [style=equal-arrow] (1) to (3);
		\draw [style=->] (3) to (4);
		\draw [style=equal-arrow] (4) to (6);
		\draw [style=equal-arrow] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/alpha-dagger-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7.75, 1.8) {$T^\dagger NA$};
		\node [style=empty] (1) at (-5, 1.75) {$\colim(T^* NA)$};
		\node [style=empty] (2) at (-0.5, 1.75) {$\colim(MH^*A)$};
		\node [style=empty] (3) at (2.5, 1.75) {$M\colim(H^*A)$};
		\node [style=empty] (4) at (5.075, 1.8) {$MH^\dagger A$};
		\node [style=none] (5) at (-7.125, 1.75) {};
		\node [style=none] (7) at (4.3, 1.75) {};
		\node [style=empty] (9) at (-7.75, -0.95) {$T^\dagger NB$};
		\node [style=empty] (10) at (-5, -1) {$\colim(T^* NB)$};
		\node [style=empty] (11) at (-0.5, -1) {$\colim(MH^*B)$};
		\node [style=empty] (12) at (2.5, -1) {$M\colim(H^*B)$};
		\node [style=empty] (13) at (5.075, -0.95) {$MH^\dagger B$};
		\node [style=none] (14) at (-7.125, -1) {};
		\node [style=none] (15) at (4.3, -1) {};
		\node [style=scaled] (21) at (-2.875, 1.975) {$\colim(\alpha_A^*)$};
		\node [style=scaled] (23) at (5.7, 0.5) {$MH^\dagger f$};
		\node [style=scaled] (24) at (-1.675, 0.5) {$\colim(MH^* f)$};
		\node [style=scaled] (25) at (-6.075, 0.5) {$\colim(T^* Nf)$};
		\node [style=scaled] (26) at (-8.325, 0.5) {$T^\dagger Nf$};
		\node [style=scaled] (27) at (-2.875, -1.275) {$\colim(\alpha_B^*)$};
		\node [style=scaled] (28) at (1.325, 0.5) {$M\colim(H^* f)$};
		\node [style=none] (29) at (-6.4, -0.25) {(1)};
		\node [style=none] (30) at (3.825, -0.25) {(4)};
		\node [style=none] (31) at (1.075, -0.25) {(3)};
		\node [style=none] (32) at (-2.675, -0.25) {(2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (2);
		\draw [style=equal-arrow] (2) to (3);
		\draw [style=equal-arrow] (7.center) to (3);
		\draw [style=equal-arrow] (5.center) to (1);
		\draw [style=to] (10) to (11);
		\draw [style=equal-arrow] (11) to (12);
		\draw [style=equal-arrow] (15.center) to (12);
		\draw [style=equal-arrow] (14.center) to (10);
		\draw [style=to] (0) to (9);
		\draw [style=to] (4) to (13);
		\draw [style=to] (1) to (10);
		\draw [style=to] (2) to (11);
		\draw [style=to] (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/alpha-dagger-natural2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7.5, 1.8) {$T^\dagger A$};
		\node [style=empty] (1) at (-4.75, 1.75) {$\colim(S(T_A))$};
		\node [style=empty] (2) at (0, 1.75) {$\colim(T_A\circ S(T_A))$};
		\node [style=empty] (3) at (3.75, 1.75) {$T_A\colim(S(T_A))$};
		\node [style=empty] (4) at (6.575, 1.75) {$T(A,T^\dagger A)$};
		\node [style=none] (5) at (-7, 1.75) {};
		\node [style=none] (7) at (5.575, 1.75) {};
		\node [style=empty] (9) at (-7.5, -0.95) {$T^\dagger B$};
		\node [style=empty] (10) at (-4.75, -1) {$\colim(S(T_B))$};
		\node [style=empty] (11) at (0, -1) {$\colim(T_B\circ S(T_B))$};
		\node [style=empty] (12) at (3.75, -1) {$T_B\colim(S(T_B))$};
		\node [style=empty] (13) at (6.575, -1) {$T(B,T^\dagger B)$};
		\node [style=none] (14) at (-7, -1) {};
		\node [style=none] (15) at (5.575, -1) {};
		\node [style=scaled] (21) at (-2.625, 1.975) {$\colim(s^{T_A})$};
		\node [style=scaled] (23) at (5.75, 0.5) {$T(f,T^\dagger f)$};
		\node [style=scaled] (24) at (-1.5, 0.5) {$\colim(T_f*S(T_f))$};
		\node [style=scaled] (25) at (-5.875, 0.5) {$\colim(S(T_f))$};
		\node [style=scaled] (26) at (-8, 0.5) {$T^\dagger f$};
		\node [style=scaled] (27) at (-2.625, -1.275) {$\colim(s^{T_B})$};
		\node [style=scaled] (28) at (2.45, 0.5) {$T_f\colim(S(T_f))$};
		\node [style=none] (29) at (-6.125, -0.25) {(1)};
		\node [style=none] (30) at (5.075, -0.25) {(4)};
		\node [style=none] (31) at (1.825, -0.25) {(3)};
		\node [style=none] (32) at (-2.425, -0.25) {(2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (2);
		\draw [style=equal-arrow] (2) to (3);
		\draw [style=equal-arrow] (7.center) to (3);
		\draw [style=equal-arrow] (5.center) to (1);
		\draw [style=to] (10) to (11);
		\draw [style=equal-arrow] (11) to (12);
		\draw [style=equal-arrow] (15.center) to (12);
		\draw [style=equal-arrow] (14.center) to (10);
		\draw [style=to] (0) to (9);
		\draw [style=to] (4) to (13);
		\draw [style=to] (1) to (10);
		\draw [style=to] (2) to (11);
		\draw [style=to] (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/alpha-hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 1) {$T_1\ \emph{colim} (S (H))$};
		\node [style=empty] (1) at (-3, -0.25) {$\emph{colim}\ T_1 (S (H))$};
		\node [style=empty] (2) at (3, 1) {$T_2\ \emph{colim} ( S ( H))$};
		\node [style=empty] (3) at (3, -0.25) {$\emph{colim}\ T_2 (S (H))$};
		\node [style=empty] (4) at (0, 1.25) {$\alpha_{Y(H)}$};
		\node [style=empty] (5) at (0, -0.5) {$\emph{colim}(\alpha * S(H))$};
		\node [style=empty] (6) at (-3, 2.25) {$T_1(Y(H))$};
		\node [style=empty] (7) at (3, 2.25) {$T_2(Y(H))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (1) to (3);
		\draw [style=equal-arrow] (2) to (3);
		\draw [style=equal-arrow] (0) to (1);
		\draw [style=equal-arrow] (6) to (0);
		\draw [style=equal-arrow] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/alpha-intuitionistic-corollary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 2) {$\lrb{\Theta \vdash P[\mu Z. P/Z]}_{\vec X}$};
		\node [style=empty] (1) at (3.75, 2) {$F \circ \flrb{\Theta \vdash P[\mu Z. P/Z]}_{\vec X}$};
		\node [style=empty] (2) at (0, 2.25) {$\Pi_2\alpha$};
		\node [style=empty] (3) at (-3, -2) {$\lrb{\Theta \vdash \mu Z. P}_{\vec X}$};
		\node [style=none] (4) at (-2.25, 0) {$\emph{fold}_{\vec X}$};
		\node [style=empty] (5) at (3.75, -2) {$F \circ \flrb{\Theta \vdash \mu Z. P}_{\vec X}$};
		\node [style=empty] (6) at (0, -2.25) {$\Pi_2\alpha$};
		\node [style=none] (7) at (3, 0) {$F( \emph{fold}_{\vec X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (0) to (3);
		\draw [style=->] (1) to (5);
		\draw [style=->] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/alpha-intuitionistic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.25, 1.5) {$\lrb{\Theta \vdash P[\mu X. P/X]} \circ F_{pe}^{\times |\Theta|}$};
		\node [style=empty] (1) at (3.25, 1.5) {$F_{pe} \circ \flrb{\Theta \vdash P[\mu X. P/X]}$};
		\node [style=empty] (2) at (0, 1.75) {$\alpha$};
		\node [style=empty] (3) at (-3.25, -1.5) {$\lrb{\Theta \vdash \mu X. P} \circ F_{pe}^{\times |\Theta|}$};
		\node [style=empty] (4) at (3.25, -1.5) {$F_{pe} \circ \flrb{\Theta \vdash \mu X. P}$};
		\node [style=empty] (5) at (0, -1.75) {$\alpha$};
		\node [style=empty] (6) at (-4.175, 0) {$\sfold F_{pe}^{\times |\Theta|}$};
		\node [style=empty] (7) at (4, 0) {$F_{pe} \ifold$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=naturalto] (0) to (3);
		\draw [style=naturalto] (1) to (4);
		\draw [style=naturalto] (0) to (1);
		\draw [style=naturalto] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/alpha-substitution.tikz <==
\begin{tikzpicture}[scale=0.60]
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2) {$\lrb{\Theta \vdash P[R/X]} \circ F_{pe}^{\times |\Theta|}$};
		\node [style=empty] (1) at (6, 2) {$ F_{pe} \circ \flrb{\Theta \vdash P[R/X]}$};
		\node [style=empty] (3) at (6, -1.5) {$F_{pe} \circ \flrb{\Theta, X \vdash P} \circ \langle \Id, \flrb{\Theta \vdash R} \rangle$};
		\node [style=empty] (4) at (-7, -3) {$\lrb{\Theta, X \vdash P} \circ \langle F_{pe}^{\times |\Theta|},  \lrb{\Theta \vdash R} \circ F_{pe}^{\times |\Theta|} \rangle $};
		\node [style=empty] (5) at (-7, -6.5) {$ \lrb{\Theta, X \vdash P} \circ \langle  F_{pe}^{\times |\Theta|},  F_{pe} \circ \flrb{\Theta \vdash R} \rangle $};
		\node [style=empty] (6) at (-7, -0.65) {$\lrb{\Theta, X \vdash P} \circ \langle \Id, \lrb{\Theta \vdash R} \rangle \circ F_{pe}^{\times |\Theta|}$};
		\node [style=empty] (8) at (6, -6.5) {$ \lrb{\Theta, X \vdash P} \circ  F_{pe}^{\times (|\Theta|+1)} \circ  \langle \Id,  \flrb{\Theta \vdash R} \rangle $};
		\node [style=scaled] (11) at (8.125, -4) {$\alpha \langle \Id, \flrb{\Theta \vdash R}\rangle$};
		\node [style=scaled] (12) at (-10, -4.75) {$\lrb{\Theta, X\vdash P} \langle F_{pe}^{\times |\Theta|}, \alpha \rangle$};
		\node [style=scaled] (13) at (-0.25, 2.375) {$\alpha$};
		\node [style=scaled] (14) at (7.25, 0.125) {$F_{pe} \gamma^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=equal-arrow] (6) to (0);
		\draw [style=equal-arrow] (4) to (6);
		\draw [style=equal-arrow] (8) to (5);
		\draw [style=naturalto] (0) to (1);
		\draw [style=naturalto] (3) to (1);
		\draw [style=naturalto] (8) to (3);
		\draw [style=naturalto] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/augmented-fixpoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.25, 1.75) {$\RR(C_1)_e \times \cdots \times \RR(C_n)_e$};
		\node [style=empty] (1) at (3.25, 1.75) {$\RR(A[\vec C / \Theta])_e$};
		\node [style=none] (4) at (0, 2.175) {};
		\node [style=none] (5) at (0, 1.325) {};
		\node [style=none] (6) at (0.3, 1.75) {$\phi$};
		\node [style=empty] (7) at (-3.25, -1.75) {$\LL_e \times \cdots \times \LL_e$};
		\node [style=empty] (8) at (3.25, -1.75) {$\LL_e$};
		\node [style=empty] (9) at (0, -0.925) {$\lrb{\Theta, X \vdash A} \circ \langle \Id, \lrb{\Theta \vdash \mu X. A} \rangle$};
		\node [style=none] (11) at (0, -1.325) {};
		\node [style=none] (12) at (0, -2.175) {};
		\node [style=none] (13) at (0.3, -1.75) {$\phi$};
		\node [style=none] (18) at (0, 0.85) {$\elrbc{\Theta \vdash \mu X. A}$};
		\node [style=none] (21) at (-0.125, -2.675) {$\lrb{\Theta \vdash \mu X. A}$};
		\node [style=none] (22) at (4.15, 0) {$U^{A [\vec C / \Theta]}_e$};
		\node [style=none] (23) at (-4.75, 0) {$U^{C_1}_e \times \cdots \times U^{C_n}_e$};
		\node [style=none] (24) at (0, 2.75) {\small{$\FOLD{\mu X. A[\vec C / \Theta]}_e \circ \elrb{\Theta, X \vdash A}{\vec C, \mu X. A[\vec C / \Theta]}  \circ \langle \Id, \elrbc{\Theta \vdash \mu X. A} \rangle$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, in=165, out=15] (0) to (1);
		\draw [style=->, in=195, out=-15] (0) to (1);
		\draw [style=naturalto] (4.center) to (5.center);
		\draw [style=->, in=165, out=15] (7) to (8);
		\draw [style=->, in=195, out=-15] (7) to (8);
		\draw [style=naturalto] (11.center) to (12.center);
		\draw [style=->] (1) to (8);
		\draw [style=->] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bekic-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1) {$\CCe^{n+1}$};
		\node [style=empty] (1) at (-1.5, -1) {$\PE^{n+1}$};
		\node [style=empty] (2) at (1.5, 1) {$\CCe$};
		\node [style=empty] (3) at (1.5, -1) {$\PE$};
		\node [style=empty] (4) at (0, 1.25) {$T$};
		\node [style=empty] (5) at (1.75, 0) {$F$};
		\node [style=empty] (6) at (-2.25, 0) {$F^{\times n+1}$};
		\node [style=empty] (7) at (0, -1.25) {$H$};
		\node [style=none] (8) at (0, 0) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (1) to (0);
		\draw [style=->] (1) to (3);
		\draw [style=->] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bekic-sequence-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1) {$\CC \times \DD$};
		\node [style=empty] (1) at (-1.5, -1) {$\AAA \times \BB$};
		\node [style=empty] (2) at (1.5, 1) {$\DD$};
		\node [style=empty] (3) at (1.5, -1) {$\BB$};
		\node [style=empty] (4) at (0, 1.25) {$T$};
		\node [style=empty] (5) at (2, 0) {$F$};
		\node [style=empty] (6) at (-2.25, 0) {$G \times F$};
		\node [style=empty] (7) at (0, -1.25) {$H$};
		\node [style=none] (8) at (0, 0) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (1) to (0);
		\draw [style=->] (1) to (3);
		\draw [style=->] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bekic-sequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (1.75, 1) {$\CC \times \DD$};
		\node [style=empty] (1) at (-1.75, 1) {$\AAA \times \BB$};
		\node [style=empty] (2) at (1.75, -1) {$\DD$};
		\node [style=empty] (3) at (-1.75, -1) {$\BB$};
		\node [style=empty] (4) at (2, 0) {$T$};
		\node [style=empty] (5) at (0, -1.25) {$M$};
		\node [style=empty] (6) at (0, 1.25) {$N \times M$};
		\node [style=empty] (7) at (-2, 0) {$H$};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.175, 0.175) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (1) to (0);
		\draw [style=->] (1) to (3);
		\draw [style=->] (3) to (2);
		\draw [style=naturalto] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bekic-sequence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1) {$\CC \times \DD$};
		\node [style=empty] (1) at (-1.5, -1) {$\AAA \times \BB$};
		\node [style=empty] (2) at (2, 1) {$\DD$};
		\node [style=empty] (3) at (2, -1) {$\BB$};
		\node [style=empty] (4) at (0.5, 1.25) {$T$};
		\node [style=empty] (5) at (2.25, 0) {$M$};
		\node [style=empty] (6) at (-0.75, 0) {$N \times M$};
		\node [style=empty] (7) at (0.5, -1.25) {$H$};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0.75, 0.25) {$\alpha$};
		\node [style=empty] (11) at (-6, -1) {$\EE \times \BB$};
		\node [style=none] (12) at (-4.5, 0.25) {$P \times M$};
		\node [style=none] (13) at (-3.5, -1.25) {$Q \times \Id$};
		\node [style=none] (14) at (-2.5, -0.25) {$\gamma \times M$};
		\node [style=none] (15) at (-2.75, -0.75) {};
		\node [style=none] (16) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (1) to (0);
		\draw [style=->] (1) to (3);
		\draw [style=->] (3) to (2);
		\draw [style=naturalto] (8.center) to (9.center);
		\draw [style=->] (11) to (0);
		\draw [style=->] (11) to (1);
		\draw [style=naturalto] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bekic-sequence3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1) {$\CC$};
		\node [style=empty] (1) at (-1.5, -1) {$\AAA$};
		\node [style=empty] (2) at (2, 1) {$[\omega, \DD]$};
		\node [style=empty] (3) at (2, -1) {$[\omega,\BB]$};
		\node [style=empty] (4) at (0.5, 1.25) {$T^*$};
		\node [style=empty] (5) at (2.5, 0) {$M \tr -$};
		\node [style=empty] (6) at (-1.25, 0) {$N$};
		\node [style=empty] (7) at (0.25, -1.25) {$H^*$};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0.75, 0.25) {$\alpha^*$};
		\node [style=empty] (11) at (-6, -1) {$\EE$};
		\node [style=none] (12) at (-4, 0.25) {$P$};
		\node [style=none] (13) at (-3.5, -1.25) {$Q$};
		\node [style=none] (14) at (-2.75, -0.25) {$\gamma$};
		\node [style=none] (15) at (-2.75, -0.75) {};
		\node [style=none] (16) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (1) to (0);
		\draw [style=->] (1) to (3);
		\draw [style=->] (3) to (2);
		\draw [style=naturalto] (8.center) to (9.center);
		\draw [style=->] (11) to (0);
		\draw [style=->] (11) to (1);
		\draw [style=naturalto] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/big-conjecture-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1) {$\CC_e \times \CC_e$};
		\node [style=empty] (1) at (-1.5, -1) {$\PE^n\times \PE$};
		\node [style=empty] (2) at (1.75, 1) {$\CC_e$};
		\node [style=empty] (3) at (1.75, -1) {$\PE$};
		\node [style=empty] (4) at (0.25, 1.25) {$\lrb{\Theta,X\vdash P}$};
		\node [style=empty] (5) at (2, -0) {$F$};
		\node [style=empty] (6) at (-2.25, 0) {$F^{\times n} \times F$};
		\node [style=empty] (7) at (0.5, -1.25) {$\flrb{\Theta,X\vdash P}$};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.5, 0.2) {$\alpha^{\Theta,X\vdash P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (1) to (0);
		\draw [style=->] (1) to (3);
		\draw [style=->] (3) to (2);
		\draw [style=naturalto] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/big-conjecture-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {$\lrb{\Theta \vdash P}$};
		\node [style=none] (1) at (0, 1.325) {$F_{pe}^{\times |\Theta|}$};
		\node [style=empty] (2) at (-2, -1) {$\PE$};
		\node [style=empty] (3) at (2, -1) {$\LLe$};
		\node [style=empty] (4) at (-2, 1) {$\PE^{|\Theta|}$};
		\node [style=none] (5) at (-2.75, 0) {$\flrb{\Theta \vdash P}$};
		\node [style=none] (6) at (0, -1.25) {$F_{pe}$};
		\node [style=empty] (7) at (2, 1) {$\LL_{e}^{|\Theta|}$};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, 0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (4) to (2);
		\draw [style=->] (2) to (3);
		\draw [style=->] (4) to (7);
		\draw [style=->] (7) to (3);
		\draw [style=naturalto] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/big-conjecture-with-cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7.5, -1.5) {$\PE^n$};
		\node [style=empty] (1) at (-3.5, -1.5) {$\PE$};
		\node [style=empty] (2) at (-7.5, 0) {$\CC_e^n$};
		\node [style=empty] (3) at (-3.5, 0) {$\CC_e$};
		\node [style=empty] (4) at (-7.5, 1.75) {$\overcup \CC_{se}^n$};
		\node [style=empty] (5) at (-3.5, 1.75) {$\overcup \CC_{se}$};
		\node [style=none] (6) at (-8.25, -0.75) {$F^{\times n}$};
		\node [style=none] (7) at (-8.25, 0.75) {$D^{\times n}$};
		\node [style=none] (8) at (-3, 0.75) {$\Pi_2$};
		\node [style=none] (9) at (-3, -0.75) {$F$};
		\node [style=none] (10) at (-5.5, 2) {$\lrb{\Theta \vdash P}_{se}$};
		\node [style=none] (11) at (-5.5, -1.75) {$\flrb{\Theta \vdash P}$};
		\node [style=none] (12) at (0, 0) {or equivalently};
		\node [style=empty] (13) at (7.75, 1.75) {$\overcup \CC_{se}$};
		\node [style=none] (14) at (5.75, 2) {$\lrb{\Theta \vdash P}_{se}$};
		\node [style=empty] (15) at (3.75, 1.75) {$\overcup \CC_{se}^n$};
		\node [style=none] (16) at (3, -0.75) {$F^{\times n}$};
		\node [style=empty] (17) at (7.75, -1.5) {$\PE$};
		\node [style=empty] (18) at (7.75, 0) {$\CC_e$};
		\node [style=empty] (19) at (3.75, -1.5) {$\PE^n$};
		\node [style=none] (20) at (8.25, 0.75) {$D$};
		\node [style=none] (21) at (3, 0.75) {$D^{\times n}$};
		\node [style=none] (22) at (5.75, -1.75) {$\flrb{\Theta \vdash P}$};
		\node [style=none] (23) at (8.25, -0.75) {$F$};
		\node [style=empty] (24) at (3.75, 0) {$\CC_e^n$};
		\node [style=none] (25) at (-5.5, 0) {$\rotatebox{-45}{$\cong$}$};
		\node [style=none] (26) at (5.75, 0) {$\rotatebox{-45}{$\cong$}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (4);
		\draw [style=->] (4) to (5);
		\draw [style=->] (5) to (3);
		\draw [style=->] (19) to (17);
		\draw [style=->] (17) to (18);
		\draw [style=->] (19) to (24);
		\draw [style=->] (24) to (15);
		\draw [style=->] (15) to (13);
		\draw [style=->] (18) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/big-conjecture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, -1.5) {$\PE^n$};
		\node [style=empty] (1) at (2, -1.5) {$\PE$};
		\node [style=empty] (2) at (-2, 1.75) {$\CC_e^n$};
		\node [style=empty] (3) at (2, 1.75) {$\CC_e$};
		\node [style=empty] (4) at (-1.75, 1.75) {};
		\node [style=empty] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (-2.5, 0.25) {$F^{\times n}$};
		\node [style=none] (7) at (2.25, 0.25) {$F$};
		\node [style=none] (8) at (0, 2) {$\lrb{\Theta \vdash P}$};
		\node [style=none] (9) at (0, -1.75) {$\flrb{\Theta \vdash P}$};
		\node [style=none] (10) at (0, -0) {$\rotatebox{-45}{$\Longrightarrow$}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (0) to (2);
		\draw [style=->] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/big-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.85, 0.15) {};
		\node [style=none] (1) at (-1.375, 0) {$\dcpo$};
		\node [style=none] (2) at (1.675, 0) {$\dcpobs$};
		\node [style=none] (3) at (1, 0.15) {};
		\node [style=scaled] (4) at (0.05, 0.375) {$(-)_\perp$};
		\node [style=none] (5) at (-0.85, -0.15) {};
		\node [style=none] (6) at (1, -0.15) {};
		\node [style=none] (7) at (0.05, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (8) at (0.05, -0.35) {$U$};
		\node [style=none] (10) at (2.35, 0.15) {};
		\node [style=none] (12) at (4.5, 0) {$\widehat \M$};
		\node [style=none] (13) at (4.2, 0.15) {};
		\node [style=scaled] (14) at (3.25, 0.375) {$- \circledcirc I$};
		\node [style=none] (15) at (2.35, -0.15) {};
		\node [style=none] (16) at (4.2, -0.15) {};
		\node [style=none] (17) at (3.25, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (3.25, -0.45) {$\widehat \M(I, -)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
		\draw [style=->] (10.center) to (13.center);
		\draw [style=->] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/clnl-corollary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.925, 0.15) {};
		\node [style=none] (1) at (-1.425, 0) {$\dcpo$};
		\node [style=none] (2) at (1.675, 0) {$\dcpobs$};
		\node [style=none] (3) at (1, 0.15) {};
		\node [style=scaled] (4) at (0, 0.375) {$(-)_\perp$};
		\node [style=none] (5) at (-0.925, -0.15) {};
		\node [style=none] (6) at (1, -0.15) {};
		\node [style=none] (7) at (0, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (8) at (0, -0.35) {$U$};
		\node [style=none] (9) at (0, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/colimitofwhisker.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scaled] (0) at (2.8, -0.25) {$T(\colim(\tau))$};
		\node [style=empty] (1) at (1.75, 1.25) {$T(\colim(D))$};
		\node [style=empty] (2) at (1.75, -1.5) {};
		\node [style=empty] (3) at (-1.75, 1.25) {$\colim(T\circ D)$};
		\node [style=empty] (4) at (-1.75, -1.5) {};
		\node [style=scaled] (5) at (-2.675, -0.25) {$\colim(T \tau)$};
		\node [style=empty] (6) at (1.75, -1.75) {$T(\colim(D^\prime))$};
		\node [style=empty] (7) at (-1.75, -1.75) {$\colim(T\circ D^\prime)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (2);
		\draw [style=equal-arrow] (1) to (3);
		\draw [style=->] (3) to (4);
		\draw [style=equal-arrow] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/colimitofwhisker2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scaled] (0) at (2.5, -0.25) {$\tau_{\colim(D)}$};
		\node [style=empty] (1) at (1.75, 1.25) {$T(\colim(D))$};
		\node [style=empty] (2) at (1.75, -1.5) {};
		\node [style=empty] (3) at (-1.75, 1.25) {$\colim(T\circ D)$};
		\node [style=empty] (4) at (-1.75, -1.5) {};
		\node [style=scaled] (5) at (-2.625, -0.25) {$\colim(\tau D)$};
		\node [style=empty] (6) at (1.75, -1.75) {$H(\colim(D))$};
		\node [style=empty] (7) at (-1.75, -1.75) {$\colim(H\circ D)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (2);
		\draw [style=equal-arrow] (1) to (3);
		\draw [style=->] (3) to (4);
		\draw [style=equal-arrow] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/colimitofwhisker3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (3.5, 1.5) {$T_A{\colim(S(T_f))}$};
		\node [style=empty] (1) at (2, 3) {$T_A(\colim(S(T_A)))$};
		\node [style=empty] (3) at (-2, 3) {$\colim(T_A\circ S(T_A)$};
		\node [style=empty] (5) at (-3.5, 1.5) {$\colim(T_AS(T_f))$};
		\node [style=empty] (6) at (2, 0) {$T_A(\colim(S(T_B)))$};
		\node [style=empty] (7) at (-2, 0) {$\colim(T_AS(T_B))$};
		\node [style=empty] (8) at (-3.5, -1.5) {$\colim(T_fS(T_B))$};
		\node [style=empty] (9) at (3.5, -1.5) {$T_f\colim(S(T_B))$};
		\node [style=empty] (11) at (2, -3) {$T_B(\colim(S(T_B)))$};
		\node [style=empty] (12) at (-2, -3) {$\colim(T_B\circ S(T_B))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=equal-arrow] (1) to (3);
		\draw [style=equal-arrow] (6) to (7);
		\draw [style=equal-arrow] (11) to (12);
		\draw [style=to] (3) to (7);
		\draw [style=to] (7) to (12);
		\draw [style=to] (1) to (6);
		\draw [style=to] (6) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copower.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9, 0.15) {};
		\node [style=none] (1) at (-1.575, 0) {$\cpobs$};
		\node [style=none] (2) at (1.25, 0) {$\widehat \M$};
		\node [style=none] (3) at (0.95, 0.15) {};
		\node [style=scaled] (4) at (0, 0.375) {$- \circledcirc I$};
		\node [style=none] (5) at (-0.9, -0.15) {};
		\node [style=none] (6) at (0.95, -0.15) {};
		\node [style=none] (7) at (0, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (8) at (0, -0.45) {$\widehat \M(I, -)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/extended-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.75, 1) {$\RR(C_1)_e \times \cdots \times \RR(C_n)_e$};
		\node [style=empty] (1) at (2.75, 1) {$\RR(A[\vec C / \Theta])_e$};
		\node [style=none] (2) at (0.5, 1.325) {$\elrbc{\Theta \vdash A}$};
		\node [style=empty] (3) at (-2.75, -1.75) {$\LL_e \times \cdots \times \LL_e$};
		\node [style=empty] (4) at (2.75, -1.75) {$\LL_e$};
		\node [style=none] (5) at (0.375, -2.075) {$\lrb{\Theta \vdash A}$};
		\node [style=none] (6) at (3.575, -0.375) {$U^{A [\vec C / \Theta]}_e$};
		\node [style=none] (7) at (-4.25, -0.375) {$U^{C_1}_e \times \cdots \times U^{C_n}_e$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0.25, -2.25) {};
		\node [style=none] (10) at (0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (0) to (3);
		\draw [style=->] (1) to (4);
		\draw [style=->] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fixpoint-deconstruction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (5, 0) {$M \circ H \circ \langle \Id, H^\dagger \rangle$};
		\node [style=empty] (1) at (-4.25, 1.5) {$T \circ \langle N,  T^\dagger \circ N \rangle $};
		\node [style=empty] (2) at (0.5, 1.5) {$T \circ \langle N,  M \circ H^\dagger \rangle $};
		\node [style=empty] (3) at (-4.25, 0) {$T \circ \langle \Id, T^\dagger \rangle \circ N$};
		\node [style=empty] (5) at (5, 1.5) {$T \circ (N \times M) \circ \langle \Id,  H^\dagger \rangle $};
		\node [style=empty] (7) at (5, -1.5) {$M \circ H^\dagger$};
		\node [style=empty] (8) at (-4.25, -1.5) {$T^\dagger \circ N$};
		\node [style=scaled] (12) at (5.875, 0.8) {$\alpha \langle \Id, H^\dagger \rangle$};
		\node [style=scaled] (13) at (5.625, -0.75) {$M\phi^H$};
		\node [style=scaled] (14) at (-4.75, -0.75) {$\phi^T N$};
		\node [style=scaled] (15) at (-2, 1.75) {$T \langle N, \alpha^\dagger \rangle$};
		\node [style=scaled] (16) at (0.25, -1.75) {$\alpha^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=equal-arrow] (1) to (3);
		\draw [style=equal-arrow] (5) to (2);
		\draw [style=naturalto] (1) to (2);
		\draw [style=naturalto] (5) to (0);
		\draw [style=naturalto] (0) to (7);
		\draw [style=naturalto] (3) to (8);
		\draw [style=naturalto] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fixpoint-specific.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (6, 0) {$M   H'   Y(H')$};
		\node [style=empty] (1) at (-3, 1.5) {$T'   Y(T') $};
		\node [style=scaled] (4) at (1.5, 1.825) {$T' \alpha^\dagger_A$};
		\node [style=empty] (5) at (6, 1.5) {$T'   M   Y(H')$};
		\node [style=scaled] (6) at (6.875, 0.75) {$\alpha_{A,Y(H')}$};
		\node [style=empty] (7) at (6, -1.5) {$M   Y(H')$};
		\node [style=empty] (8) at (-3, -1.5) {$Y(T')$};
		\node [style=scaled] (9) at (-3.375, 0) {$y^{T'}$};
		\node [style=scaled] (10) at (6.625, -0.7) {$My^{H'}$};
		\node [style=scaled] (11) at (1.5, -1.825) {$\alpha^\dagger_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (5) to (0);
		\draw [style=->] (0) to (7);
		\draw [style=->] (8) to (7);
		\draw [style=to] (1) to (5);
		\draw [style=to] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ill-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.15) {};
		\node [style=none] (1) at (-1.2, 0) {$\CC$};
		\node [style=none] (2) at (1.175, 0) {$\LL$};
		\node [style=none] (3) at (1, 0.15) {};
		\node [style=scaled] (4) at (0, 0.375) {$F$};
		\node [style=none] (5) at (-1, -0.15) {};
		\node [style=none] (6) at (1, -0.15) {};
		\node [style=none] (7) at (0, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (8) at (0, -0.35) {$G$};
		\node [style=none] (9) at (0, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-sequence-extravaganza.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, -1) {$S(T)$};
		\node [style=empty] (1) at (-3, 1) {$MS(H)$};
		\node [style=empty] (2) at (0, 3) {$MHS(H)$};
		\node [style=empty] (3) at (2, -1) {$TS(T)$};
		\node [style=empty] (4) at (3, 1) {$TMS(H)$};
		\node [style=none] (5) at (0, -1.25) {$s^T$};
		\node [style=none] (6) at (-2.75, -0.25) {$\alpha^*$};
		\node [style=none] (7) at (-1.75, 2.25) {$Ms^H$};
		\node [style=none] (8) at (2.925, -0.175) {$T\alpha^*$};
		\node [style=none] (9) at (2.475, 2.125) {$\alpha * S(H)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (4);
		\draw [style=->] (1) to (2);
		\draw [style=->] (4) to (2);
		\draw [style=->] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lem320-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (4, -3.5) {$MH(A,-)^{n+2}\varnothing$};
		\node [style=empty] (1) at (-4, -3.5) {$MH(A,-)^{n+1}\varnothing$};
		\node [style=empty] (2) at (4, -0.25) {$T(NA,MH(A,-)^{n+1}\varnothing)$};
		\node [style=scaled] (3) at (-5.5, -1.75) {$\alpha_{A,H(A,-)^n\varnothing}$};
		\node [style=scaled] (4) at (-0.25, 0) {$T(NA,MH(A,-)^n\iota_2)$};
		\node [style=scaled] (5) at (5.25, -1.75) {$\alpha_{A,H(A,-)^{n+1}\varnothing}$};
		\node [style=scaled] (6) at (-5.5, 1.5) {$T(NA,(\alpha^*_A)_n)$};
		\node [style=scaled] (7) at (5.5, 1.5) {$T(NA,(\alpha^*_A)_{n+1})$};
		\node [style=empty] (8) at (-4.25, 3.5) {$T(NA,-)^{n+1}0$};
		\node [style=empty] (9) at (-2.375, -0.25) {};
		\node [style=empty] (10) at (4, 3.5) {$T(NA,-)^{n+2}0$};
		\node [style=empty] (11) at (-3, 3.5) {};
		\node [style=scaled] (12) at (0, -3.75) {$MH(A,-)^{n+1}\iota_2$};
		\node [style=scaled] (13) at (0, 3.75) {$T(NA,-)^{n+1}\iota_1$};
		\node [style=empty] (14) at (0, -1.75) {$(2)$};
		\node [style=empty] (15) at (0, 1.5) {$(1)$};
		\node [style=empty] (16) at (4, 3.25) {};
		\node [style=empty] (17) at (4, 0) {};
		\node [style=empty] (18) at (-4.25, -0.5) {};
		\node [style=empty] (19) at (-4.25, -3.25) {};
		\node [style=empty] (20) at (4, -0.5) {};
		\node [style=empty] (21) at (4, -3.25) {};
		\node [style=empty] (22) at (-4.25, 3.25) {};
		\node [style=empty] (23) at (-4.25, -0.25) {$T(NA,MH(A,-)^n\varnothing)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (0);
		\draw [style=->] (9) to (2);
		\draw [style=->] (11) to (10);
		\draw [style=->] (16) to (17);
		\draw [style=->] (18) to (19);
		\draw [style=->] (20) to (21);
		\draw [style=->] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lem320-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (7.25, -2.75) {$MH(A_2,-)^{n+1}\varnothing$};
		\node [style=empty] (1) at (7.25, 2.5) {$MH(A_1,-)^{n+1}\varnothing$};
		\node [style=empty] (2) at (1, -2.75) {$T(NA_2,MH(A_2,-)^{n}\varnothing)$};
		\node [style=scaled] (3) at (4.5, 2.75) {$\alpha_{A_1,H(A_1,-)^n\varnothing}$};
		\node [style=scaled] (4) at (4.5, -3) {$\alpha_{A_2,H(A_2,-)^{n}\varnothing}$};
		\node [style=scaled] (5) at (3.625, 1.25) {$T(NA_1,MH(f,-)^ n\varnothing)$};
		\node [style=scaled] (6) at (-2.75, -3) {$T(NA_2,(\alpha^*_{A_2})_{n})$};
		\node [style=empty] (7) at (-5.75, 2.5) {$T(NA_1,-)^{n+1}0$};
		\node [style=empty] (8) at (1, 2.5) {$T(NA_1,MH(A_1,-)^{n}\varnothing)$};
		\node [style=empty] (9) at (-5.25, 0) {$T(NA_1,T(NA_2,-)^{n}0)$};
		\node [style=empty] (10) at (-5.25, 2.25) {};
		\node [style=empty] (11) at (-5.25, -2.5) {};
		\node [style=empty] (12) at (-5.25, -0.25) {};
		\node [style=scaled] (13) at (8.5, 0) {$MH(f,-)^{n+1}\varnothing$};
		\node [style=empty] (14) at (1.5, 0) {$T(NA_1,MH(A_2,-)^{n}\varnothing)$};
		\node [style=empty] (15) at (-0.75, -1.5) {$(2)$};
		\node [style=empty] (16) at (-0.75, 1.25) {$(1)$};
		\node [style=empty] (17) at (-5.75, -2.75) {$T(NA_2,-)^{n+1}0$};
		\node [style=scaled] (18) at (-3.5, 1.25) {$T(NA_1,T(Nf,-)^n0)$};
		\node [style=empty] (19) at (1.75, 2.25) {};
		\node [style=empty] (20) at (1.75, 0.25) {};
		\node [style=empty] (21) at (1.75, -0.25) {};
		\node [style=empty] (22) at (1.75, -2.5) {};
		\node [style=scaled] (23) at (3.625, -1.5) {$T(Nf,MH(A_2,-)^ n\varnothing)$};
		\node [style=scaled] (24) at (-2.75, 2.75) {$T(NA_1,(\alpha^*_{A_1})_{n})$};
		\node [style=empty] (25) at (4.5, 0) {$(3)$};
		\node [style=scaled] (26) at (-3.5, -1.5) {$T(Nf,T(NA_2,-)^n0)$};
		\node [style=scaled] (27) at (-2, 0.25) {$T(NA_1,(\alpha^*_{A_2})_{n})$};
		\node [style=empty] (30) at (-4.5, 2.5) {};
		\node [style=empty] (31) at (-1, 2.5) {};
		\node [style=empty] (32) at (-4.5, -2.75) {};
		\node [style=empty] (33) at (-1, -2.75) {};
		\node [style=empty] (34) at (3, 2.5) {};
		\node [style=empty] (35) at (5.875, 2.5) {};
		\node [style=empty] (36) at (3, -2.75) {};
		\node [style=empty] (37) at (5.875, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (0);
		\draw [style=->] (10) to (9);
		\draw [style=->] (12) to (11);
		\draw [style=->] (19) to (20);
		\draw [style=->] (21) to (22);
		\draw [style=->] (30) to (31);
		\draw [style=->] (32) to (33);
		\draw [style=->] (34) to (35);
		\draw [style=->] (36) to (37);
		\draw [style=to] (9) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemC41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (3.5, 0) {$T(NA,MH^\prime(A,-)^n\varnothing)$};
		\node [style=empty] (1) at (-3.5, 0) {$T(NA,MH(A,-)^n\varnothing)$};
		\node [style=empty] (2) at (-3.5, 2) {$T(NA,-)^{n+1}0$};
		\node [style=empty] (3) at (-3.5, -1.75) {$MH(A,-)^{n+1}\varnothing$};
		\node [style=scaled] (4) at (-2.3, 1) {$T(NA,(\alpha_A^*)_n)$};
		\node [style=empty] (5) at (3.5, 2) {$T(NA,-)^{n+1}0$};
		\node [style=scaled] (6) at (5.325, 1) {$T(NA,((M\beta\circ\alpha)_A^*)_n)$};
		\node [style=empty] (7) at (3.5, -1.75) {$MH(A,H^\prime(A,-)^n\varnothing)$};
		\node [style=empty] (8) at (3.5, -4) {$MH^\prime(A,-)^{n+1}\varnothing$};
		\node [style=scaled] (9) at (-0.125, 0.25) {$T(NA,M(\beta_A^*)_n)$};
		\node [style=scaled] (10) at (4.75, -2.75) {$M\beta_{A,H^\prime(A,-)^n\varnothing}$};
		\node [style=scaled] (11) at (-0.5, -3.25) {$M(\beta_A^*)_{n+1}$};
		\node [style=empty] (12) at (1, 1.25) {(1)};
		\node [style=empty] (13) at (-3.5, 0.25) {};
		\node [style=empty] (14) at (-3.5, 1.75) {};
		\node [style=empty] (15) at (-1.75, 0) {};
		\node [style=empty] (16) at (1.625, 0) {};
		\node [style=empty] (17) at (1.75, -1.75) {};
		\node [style=empty] (18) at (-2.125, -1.75) {};
		\node [style=empty] (19) at (-3.5, -1.5) {};
		\node [style=empty] (20) at (-3.5, -0.125) {};
		\node [style=empty] (21) at (3.5, -3.75) {};
		\node [style=empty] (22) at (3.5, -2) {};
		\node [style=scaled] (23) at (-0.125, -1.5) {$MH(A,(\beta_A^*)_n)$};
		\node [style=scaled] (24) at (-2.45, -0.9) {$\alpha_{A,H(A,-)^n\varnothing}$};
		\node [style=scaled] (25) at (4.625, -0.925) {$\alpha_{A,H^\prime(A,-)^n\varnothing}$};
		\node [style=empty] (26) at (-4.5, 1.75) {};
		\node [style=empty] (27) at (-4.75, -1.75) {};
		\node [style=scaled] (28) at (-6.925, 0) {$(\alpha_A^*)_{n+1}$};
		\node [style=empty] (29) at (-4.75, 0.75) {(2)};
		\node [style=empty] (30) at (1, -0.75) {(3)};
		\node [style=empty] (31) at (1, -2.5) {(4)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=equal-arrow] (5) to (2);
		\draw [style=->] (5) to (0);
		\draw [style=->] (3) to (8);
		\draw [style=->] (0) to (7);
		\draw [style=->] (14) to (13);
		\draw [style=->] (15) to (16);
		\draw [style=->] (18) to (17);
		\draw [style=->] (20) to (19);
		\draw [style=->] (22) to (21);
		\draw [style=->, bend right=75, looseness=1.50] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lnl-fpc-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.15) {};
		\node [style=none] (1) at (-1.325, 0) {$\CC$};
		\node [style=none] (2) at (1.3, 0) {$\LL$};
		\node [style=none] (3) at (1, 0.15) {};
		\node [style=scaled] (4) at (0, 0.375) {$F$};
		\node [style=none] (5) at (-1, -0.15) {};
		\node [style=none] (6) at (1, -0.15) {};
		\node [style=none] (7) at (0, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (8) at (0, -0.35) {$G$};
		\node [style=none] (9) at (0, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/natural-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 2) {$S(T(A, - ))$};
		\node [style=empty] (1) at (3, 2) {$T(A, - ) \circ S(T(A, - ))$};
		\node [style=empty] (2) at (3, -1) {$T(B, - ) \circ S(T(B, - ))$};
		\node [style=empty] (3) at (-2, -1) {$S(T(B, - ))$};
		\node [style=empty] (4) at (-3.05, 0.5) {$S(T(f,-))$};
		\node [style=empty] (5) at (4.875, 0.5) {$T(f,-) * S(T(f,-))$};
		\node [style=empty] (6) at (0, 2.25) {$s^{T(A,-)}$};
		\node [style=empty] (7) at (0, -1.25) {$s^{T(B,-)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=naturalto] (0) to (1);
		\draw [style=naturalto] (1) to (2);
		\draw [style=naturalto] (3) to (2);
		\draw [style=naturalto] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/parameterised-initial-algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.75, 0.75) {$T(A_1, T^\dagger A_1)$};
		\node [style=empty] (1) at (-3.75, -1.25) {$T(A_1, T^\dagger A_2)$};
		\node [style=scaled] (2) at (-4.75, -0.25) {$T(A_1, T^\dagger f)$};
		\node [style=empty] (3) at (3.75, 0.75) {$T^\dagger A_1$};
		\node [style=empty] (4) at (3.75, -1.25) {$T^\dagger A_2$};
		\node [style=scaled] (5) at (0, 1) {$\phi^T_{A_1}$};
		\node [style=empty] (6) at (0.75, -1.25) {$T(A_2, T^\dagger A_2)$};
		\node [style=scaled] (7) at (-1.5, -1.5) {$T(f, T^\dagger A_2)$};
		\node [style=scaled] (8) at (2.5, -1.5) {$\phi^T_{A_2}$};
		\node [style=scaled] (9) at (4.25, -0.25) {$T^\dagger f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (0) to (3);
		\draw [style=to] (6) to (4);
		\draw [style=to] (3) to (4);
		\draw [style=to] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/parameterised-initial-naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (10) at (-1.75, 1) {$T(A_1, T^\dagger A_1)$};
		\node [style=empty] (11) at (-1.75, -1) {$T(A_2, T^\dagger A_2)$};
		\node [style=scaled] (12) at (-2.625, 0) {$T(f, T^\dagger f)$};
		\node [style=empty] (13) at (1.5, 1) {$T^\dagger A_1$};
		\node [style=empty] (14) at (1.5, -1) {$T^\dagger A_2$};
		\node [style=scaled] (15) at (0, 1.25) {$\phi^T_{A_1}$};
		\node [style=scaled] (18) at (0, -1.25) {$\phi^T_{A_2}$};
		\node [style=scaled] (19) at (2, 0) {$T^\dagger f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (10) to (11);
		\draw [style=to] (10) to (13);
		\draw [style=to] (13) to (14);
		\draw [style=to] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/parametric-completeness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-4, 1) {$T(A,T^\dagger A)$};
		\node [style=empty] (1) at (-4, -1) {$T(A,T^\dagger A')$};
		\node [style=empty] (2) at (4, -1) {$T^\dagger A'$};
		\node [style=empty] (3) at (4, 1) {$T^\dagger A$};
		\node [style=none] (4) at (0, 1.25) {$\omega_A^T$};
		\node [style=none] (5) at (2.5, -1.25) {$\omega_{A'}^T$};
		\node [style=none] (6) at (4.5, 0) {$T^\dagger f$};
		\node [style=none] (7) at (-5, 0) {$T(A, T^\dagger f)$};
		\node [style=empty] (8) at (0.5, -1) {$T(A',T^\dagger A')$};
		\node [style=none] (9) at (-1.75, -1.25) {$T(f, T^\dagger A')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (3);
		\draw [style=->] (1) to (8);
		\draw [style=->] (8) to (2);
		\draw [style=ddash] (3) to (2);
		\draw [style=ddash] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pentagon-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-0.75, -0.25) {$TMH^n\varnothing$};
		\node [style=empty] (1) at (-5, -0.25) {$T^{n+1}0$};
		\node [style=empty] (2) at (-5, -2.25) {$T^{n+2}0$};
		\node [style=empty] (3) at (-0.75, -2.25) {$TMH^{n+1}\varnothing$};
		\node [style=scaled] (4) at (-3, 0) {$T\alpha_n^*$};
		\node [style=empty] (5) at (-4.5, -0.25) {};
		\node [style=empty] (6) at (-1.475, -0.25) {};
		\node [style=empty] (7) at (-1.625, -2.25) {};
		\node [style=empty] (8) at (-4.5, -2.25) {};
		\node [style=empty] (9) at (-5, -2) {};
		\node [style=empty] (10) at (-5, -0.4) {};
		\node [style=empty] (11) at (-0.75, -2.5) {};
		\node [style=scaled] (12) at (-3, -2.5) {$T\alpha_{n+1}^*$};
		\node [style=scaled] (13) at (-6, -1.25) {$s_{n+1}^T=Ts_n^T$};
		\node [style=scaled] (14) at (-1.4, -1.25) {$TMs_n^H$};
		\node [style=empty] (15) at (-3.5, -1.25) {(2)};
		\node [style=empty] (16) at (0.125, -2.25) {};
		\node [style=none] (17) at (2, 0) {$\alpha_{H^n\varnothing}$};
		\node [style=scaled] (18) at (1.875, -2.5) {$\alpha_{S(H)(n)}=\alpha_{H^{n+1}\varnothing}$};
		\node [style=scaled] (19) at (6, -1.25) {$Ms_{n+1}^H=MHs_n^H$};
		\node [style=empty] (20) at (0, -0.25) {};
		\node [style=empty] (21) at (2, -1.25) {(3)};
		\node [style=empty] (22) at (3.725, -2.25) {};
		\node [style=empty] (23) at (4.5, -0.25) {$MH^{n+1}\varnothing$};
		\node [style=empty] (24) at (3.775, -0.25) {};
		\node [style=empty] (25) at (4.5, -2.25) {$MH^{n+2}\varnothing$};
		\node [style=scaled] (26) at (-0.25, 1.75) {$\alpha_{n+1}^*$};
		\node [style=empty] (27) at (-5, 0) {};
		\node [style=empty] (28) at (4.5, 0) {};
		\node [style=empty] (29) at (-0.5, 0.75) {(1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (3);
		\draw [style=->] (5) to (6);
		\draw [style=->] (8) to (7);
		\draw [style=->] (10) to (9);
		\draw [style=->] (23) to (25);
		\draw [style=->] (20) to (24);
		\draw [style=->] (16) to (22);
		\draw [style=->, bend left] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/permutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.75, 1) {$\lrb{\Theta, Y, X, \Theta' \vdash P} \circ F_{pe}^{\times (m+m'+2)}$};
		\node [style=empty] (1) at (3, 1) {$F_{pe} \circ \flrb{\Theta, Y, X, \Theta' \vdash P}$};
		\node [style=none] (2) at (0, 1.25) {$\alpha^{\Theta, Y,X, \Theta' \vdash P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=naturalto] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/star-sequence-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-10.25, 3) {$T(PE,-)^{n+1}0$};
		\node [style=empty] (1) at (-4, 3) {$T(PE, T(NQE,-)^n 0)$};
		\node [style=scaled] (2) at (-7.5, 3.25) {$T(PE, (T^*\gamma_E)_n)$};
		\node [style=empty] (3) at (4, 3) {$T(PE, MH(QE,-)^n \varnothing)$};
		\node [style=scaled] (4) at (0, 3.25) {$T(PE, (\alpha^*_{QE})_n )$};
		\node [style=empty] (5) at (4, 0) {$T(NQE, MH(QE,-)^n \varnothing)$};
		\node [style=scaled] (6) at (2.125, 1.5) {$T(\gamma_E, MH(QE,-)^n \varnothing)$};
		\node [style=empty] (7) at (-4, 0) {$T(NQE, T(NQE,-)^n 0)$};
		\node [style=scaled] (8) at (-2.25, 1.5) {$T(\gamma_E, T(NQE,-)^n 0)$};
		\node [style=scaled] (9) at (0, -0.25) {$T(NQE, (\alpha^*_{QE})_n)$};
		\node [style=empty] (10) at (4, -2.5) {$MH(QE,-)^{n+1} \varnothing$};
		\node [style=scaled] (11) at (2.625, -1) {$\alpha_{(QE, H(QE,-)^n \varnothing)}$};
		\node [style=scaled] (12) at (-0.75, -1.5) {$(\alpha^*_{QE})_{n+1}$};
		\node [style=scaled] (13) at (-8, 1.25) {$(T^*\gamma_E)_{n+1}$};
		\node [style=none] (14) at (-5.75, 2) {$(1)$};
		\node [style=none] (15) at (0, 2.25) {$(2)$};
		\node [style=none] (16) at (0.25, -0.75) {$(3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (3) to (5);
		\draw [style=->] (1) to (7);
		\draw [style=->] (7) to (5);
		\draw [style=->] (5) to (10);
		\draw [style=->] (7) to (10);
		\draw [style=->] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/y-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0, -0.5) {$y^T$};
		\node [style=empty] (1) at (-2.5, -0.25) {$TY(T)$};
		\node [style=empty] (2) at (2.5, -0.25) {$Y(T)$};
		\node [style=empty] (3) at (-2.5, 2) {$\colim(TS(T))$};
		\node [style=empty] (4) at (2.5, 2) {$\colim(S(T))$};
		\node [style=empty] (5) at (0, 2.25) {$(\colim (s^T))^{-1}$};
		\node [style=empty] (6) at (-2.5, 1) {$T\colim(S(T))$};
		\node [style=none] (7) at (0, 1) {(def)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (2);
		\draw [style=->] (3) to (4);
		\draw [style=equal-arrow] (1) to (6);
		\draw [style=equal-arrow] (6) to (3);
		\draw [style=equal-arrow] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
